Erd\H{o}s-P\'osa property of $A$-paths in unoriented group-labelled graphs

We characterize the obstructions to the Erd\H{o}s-P\'osa property of $A$-paths in unoriented group-labelled graphs. As a result, we prove that for every finite abelian group $\Gamma$ and for every subset $\Lambda$ of $\Gamma$, the family of $\Gamma$-labelled $A$-paths whose lengths are in $\Lambda$ satisfies the half-integral Erd\H{o}s-P\'osa property. Moreover, we give a characterization of such $\Gamma$ and $\Lambda\subseteq\Gamma$ for which the same family of $A$-paths satisfies the full Erd\H{o}s-P\'osa property.

==> FigObs1.tex <==

\begin{tikzpicture}

\colorlet{hellgrau}{black!30!white}

\tikzstyle{smallvx}=[thick,circle,inner sep=0.cm, minimum size=1.5mm, fill=white, draw=black]
\tikzstyle{smallblackvx}=[thick,circle,inner sep=0.cm, minimum size=1.5mm, fill=black, draw=black]
\tikzstyle{squarevx}=[thick,rectangle,inner sep=0.cm, minimum size=2mm, fill=white, draw=black]
\tikzstyle{hedge}=[line width=1pt]
\tikzstyle{markline}=[draw=hellgrau,line width=6pt]


\def\gridheight{7}
\def\brickheight{0.7}

\pgfmathtruncatemacro{\lastrow}{\gridheight}
\pgfmathtruncatemacro{\penultimaterow}{\gridheight-1}
\pgfmathtruncatemacro{\lastrowshift}{mod(\gridheight,2)}
\pgfmathtruncatemacro{\lastx}{2*\gridheight+1}

%%%%% grid lines
\foreach \i in {0,...,\gridheight}{
  \draw[hedge] (0,\i*\brickheight) -- (\gridheight*\brickheight, \i*\brickheight);
  \draw[hedge] (\i*\brickheight,0) -- (\i*\brickheight, \gridheight*\brickheight);
}
\foreach \i in {0,...,\gridheight}{
  \draw[hedge] (-1.5*\brickheight,\i*\brickheight) edge node[above] {$a$} (0,\i*\brickheight);
  \draw[hedge] (\gridheight*\brickheight,\i*\brickheight) edge node[above] {$b$} (\gridheight*\brickheight+1.5*\brickheight,\i*\brickheight);
}
\foreach \i in {1,...,\gridheight}{
  \draw[hedge] (\i*\brickheight-\brickheight,\gridheight*\brickheight) edge[bend left=80, looseness=2] node[above] {$c$} (\i*\brickheight,\gridheight*\brickheight);
}


\foreach \i in {0,...,\gridheight}{
  \foreach \j in {0,...,\gridheight}{
    \node[smallvx] () at (\i*\brickheight,\j*\brickheight) {};
  }
}
\foreach \i in {0,...,\gridheight}{
  \node[smallblackvx] () at (-1.5*\brickheight,\i*\brickheight) {};
  \node[smallblackvx] () at (\gridheight*\brickheight+1.5*\brickheight, \i*\brickheight) {};
}
\end{tikzpicture}



==> FigObs2.tex <==

\begin{tikzpicture}

\colorlet{hellgrau}{black!30!white}

\tikzstyle{smallvx}=[thick,circle,inner sep=0.cm, minimum size=1.5mm, fill=white, draw=black]
\tikzstyle{smallblackvx}=[thick,circle,inner sep=0.cm, minimum size=1.5mm, fill=black, draw=black]
\tikzstyle{squarevx}=[thick,rectangle,inner sep=0.cm, minimum size=2mm, fill=white, draw=black]
\tikzstyle{hedge}=[line width=1pt]
\tikzstyle{markline}=[draw=hellgrau,line width=6pt]


\def\gridheight{7}
\def\brickheight{0.7}

\pgfmathtruncatemacro{\lastrow}{\gridheight}
\pgfmathtruncatemacro{\penultimaterow}{\gridheight-1}
\pgfmathtruncatemacro{\lastrowshift}{mod(\gridheight,2)}
\pgfmathtruncatemacro{\lastx}{2*\gridheight+1}

%%%%% grid lines
\foreach \i in {0,...,\gridheight}{
  \draw[hedge] (0,\i*\brickheight) -- (\gridheight*\brickheight, \i*\brickheight);
  \draw[hedge] (\i*\brickheight,0) -- (\i*\brickheight, \gridheight*\brickheight);
}
\foreach \i in {0,...,\gridheight}{
  \draw[hedge] (-1.5*\brickheight,\i*\brickheight) edge node[above] {$a$} (0,\i*\brickheight);
}
\foreach \i in {1,...,\gridheight}{
  \draw[hedge] (\i*\brickheight-\brickheight,\gridheight*\brickheight) edge[bend left=80, looseness=2] node[above] {$c$} (\i*\brickheight,\gridheight*\brickheight);
  \draw[hedge] (\gridheight*\brickheight, \i*\brickheight-\brickheight) edge[bend right=80, looseness=2] node[right] {$b$} (\gridheight*\brickheight,\i*\brickheight);
}


\foreach \i in {0,...,\gridheight}{
  \foreach \j in {0,...,\gridheight}{
    \node[smallvx] () at (\i*\brickheight,\j*\brickheight) {};
  }
}
\foreach \i in {0,...,\gridheight}{
  \node[smallblackvx] () at (-1.5*\brickheight,\i*\brickheight) {};
}
\end{tikzpicture}

